Arithmetic of weighted Catalan numbers

In this paper, we study arithmetic properties of weighted Catalan numbers. Previously, Postnikov and Sagan found conditions under which the $2$-adic valuations of the weighted Catalan numbers are equal to the $2$-adic valutations of the Catalan numbers. We obtain the same result under weaker conditions by considering a map from a class of functions to $2$-adic integers. These methods are also extended to $q$-weighted Catalan numbers, strengthening a previous result by Konvalinka. Finally, we prove some results on the periodicity of weighted Catalan numbers modulo an integer and apply them to the specific case of the number of combinatorial types of Morse links. Many open questions are mentioned.

==> Sections/Other/orbitreductiontable.tex <==
\begin{table}[h]
    \centering
    \begin{tabular}{|c|c||c|c||c|c|} \hline
    Original tree & Reduction & Original Tree & Reduction & Original Tree & Reduction \\ \hline
    %1st
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
            child {node[white] {}
            child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}
            child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}}
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[xshift = 4cm, black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}}
        }
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        };
    \end{tikzpicture}
    
    &
    %7th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}}
        child {node[black] {}
        child {node[black, xshift=0.375cm] {}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[black, xshift = 0.375cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %13th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3.0cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}}
      child {node[white] {}}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture}
    \\ \hline
    
    %2nd
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}
          child {node[white] {}}
            child {node[white] {}}
            }
        }
        child {node[black] {}
        child {node[white] {}}
            child {node[white] {}
            child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}
            child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}}
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[xshift = 4cm, black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}}
        }
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        };
    \end{tikzpicture}
    
    &
    %8th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        child {node[black] {}
        child {node[black, xshift=0.375cm] {}
        child {node[white] {}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[black, xshift = 0.375cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %14th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3.0cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture}
    \\ \hline
    
    %3rd
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}
          child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}
            child {node[white] {}
            child {node[white] {}}
            child {node[white] {}}}}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
            child {node[white] {}}
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[xshift = 4cm, black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}}
        }
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        };
    \end{tikzpicture} 
    
    &
    %9th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}}
        child {node[white] {}}
        }
        child {node[black] {}
        child {node[black, xshift=0.375cm] {}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[black, xshift = 0.375cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %15th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3.0cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.75cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        child {node[black] {}
        child {node[white] {}
        }
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture}
    \\ \hline
    
    %4th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black, xshift=0.75cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[black, xshift = 0.75cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %10th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture} & & \\ \hline
    
    %5th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black, xshift=0.75cm] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[black, xshift = 0.75cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %11th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
        }
        child {node[black] {}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture} & & \\ \hline
    
    %6th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
        child {node[black, xshift=0.75cm] {}
        child {node[white] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[black, xshift = 0.75cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture}
    
    &
    
    %12th
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=0.75cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
      \node[black] {}
      child {node[white] {}
      child {node[white] {}}
      child {node[white] {}}
        }
        child {node[black] {}
        child {node[white] {}
        }
        child {node[black] {}
        child {node[white, xshift=-0.1875cm] {}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}
        child {node[white] {}
        child {node[white] {}}
        child {node[white] {}}}}
        }
        };
    \end{tikzpicture}
    &
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture} & & \\ \hline
    \end{tabular}
    \caption{Reduction of minimal orbits of trees on $14$ vertices to orbits of trees on $6$ vertices.}
    \label{tab:reducedtrees}
\end{table}

\begin{table}[h]
    \centering
    \begin{tabular}{|c|c|}\hline
    Reduced Tree & Count (=$f(\O)$) \\ \hline
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[xshift = 4cm, black] {}
        child {node[black] {}
          child {node[white, xshift=0.375cm] {}}
        }
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        };
    \end{tikzpicture} & $3=\dfrac{3!\cdot 4}{2^3}$ \\ \hline
    
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[black, xshift = 0.75cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture} & $3=\dfrac{3!\cdot 4}{2^3}$ \\ \hline
    
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[black, xshift = 0.375cm] {}
        child {node[white] {}}
        child {node[white] {}}
        }
        };
    \end{tikzpicture} & $3=\dfrac{3!\cdot 4}{2^3}$ \\ \hline
    
    \begin{tikzpicture}[
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=1.5cm},
    level 3/.style={sibling distance=1.5cm},
    level 4/.style={sibling distance=0.75cm},
    level 5/.style={sibling distance=0.375cm},
    scale = 0.5]
        \node[black, xshift=4cm] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white] {}}
        child {node[black] {}
        child {node[white, xshift = -0.375cm] {}}
        }
        };
    \end{tikzpicture} & $6=\dfrac{3!\cdot 8}{2^3}$ \\ \hline
    \end{tabular}
    \caption{Counts of the resulting reduced trees.}
    \label{tab:reducedcount}
\end{table}
    
